Efficient and DoS-resistant Consensus for Permissioned Blockchains

Existing permissioned blockchain systems designate a fixed and explicit group of committee nodes to run a consensus protocol that confirms the same sequence of blocks among all nodes. Unfortunately, when such a permissioned blockchain runs in a large scale on the Internet, these explicit committee nodes can be easily turned down by denial-of-service (DoS) or network partition attacks. Although work proposes scalable BFT protocols that run on a larger number of committee nodes, their efficiency drops dramatically when only a small number of nodes are attacked. In this paper, our EGES protocol leverages Intel SGX to develop a new abstraction called "stealth committee", which effectively hides the committee nodes into a large pool of fake committee nodes. EGES selects a distinct group of stealth committee for each block and confirms the same sequence of blocks among all nodes with overwhelming probability. Evaluation on typical geo-distributed settings shows that: (1)EGES is the first permissioned blockchain's consensus protocol that can tolerate tough DoS and network partition attacks; and (2) EGES achieves comparable throughput and latency as existing permissioned blockchains' protocols

==> acceptor.tex <==
\removelatexerror
\begin{algorithm}[H]
    % \small
    \footnotesize
     \Upon(receiving $\langle$\v{Propose}, blk, $\v{MC}_p$, $\mathbb{U}_p,$ \proposal{u_m}$\rangle_{\sigma_i}$) {
            r = rand() \;
            \lIf{$\v{MC}_p <$ \v{MC}}{
                notify proposer to catch up (omitted)\label{acceptor:catchup}
            }
            
            \uIf{$|\mathbb{U}_p|$ == 0}{
                \Reply $\langle\{$\v{ACK}, n, $pk_{me}$, nil, true, r$\}_{pk_i}\rangle_{\sigma_{me}}$ \label{acceptor:reply} \;
                \tcp{Only the leader($i$) can decrypt this message}
            }
            \Else{
                notifications = [] \;
                \For{u \In $\mathbb{U}_p$}{
                    \lIf{cache[u] != nil}{
                        notifications.append(cache[u])
                    }
                }
                \Reply $\langle\{$\v{ACK}, n, notifications$, true, r\}_{pk_i}\rangle_{\sigma_{me}}$ \;
            }
     }
    \caption{\bf an acceptor for the $n^{th}$ block}\label{algo:acceptor}
\end{algorithm}

==> allnodes.tex <==
\removelatexerror
\begin{algorithm}[H]
    % \small
    \footnotesize
    \tcc{All message senders' memberships and signatures are verified, ommited in all algorithms for brevity}

    \Upon(receiving msg = $\langle$\v{Propose}, n, blk, $\v{MC}_p$ ...$\rangle_{\sigma_i}$\label{allnode:receivepropose:start}\label{allnode:cache:start}){
        % {\If{n chain.last().num + 1\label{allnode:late}}{
        %     \tcp{ignore late proposals}
           cache[n] = msg \label{allnode:cache:end}\;
        % }
        % \label{allnode:receive:end}

        \lIf{\v{MC} $<\v{MC}_p$}{
            ask peers for missing blocks \label{allnode:askfor}
        }

        \lIf{hash($sk_i$, n) $>$ threshold}{
            Reply fake (cover) ACKs message \label{allnode:fake}\label{allnode:receivepropose:end}
            \tcc*[h]{same format as true ACKs, with \v{isReal} = false.}
        }
    } 
           
           
    \Upon(receiving $\langle$\v{Finalize}, n, $u_m$, learnt$\rangle_{\sigma_i}$\label{allnode:confirm:start}){
        \If{$u_m \neq$ nil}{
            \v{chain}[$u_m$].status $\gets$ finalized \;
            $\mathbb{U} = \mathbb{U} \setminus u_m$ \;
        }    
        \lIf{$|\mathbb{U}| == 0$}{
            Confirm \v{chain} up to index n (\v{MC} $\gets$ n)
        }
        \Else{
            learntProposals.insert(learnt) \;
            \For{u in $\mathbb{U}$ in descending order\label{allnode:descending:start}}{
                \uIf{\CanFinalizeEmpty{u}}{
                    \v{chain}[u].status = finalized \;
                }\lElse{
                    break
                    \tcp*[h]{Empty blocks must be finalized in descending order\label{allnode:descending:end}.}
                }
            }
        }
    }

    % \Upon(receiving $\langle\v{Propose}...\rangle_{\sigma_i}$) {
       
    %    \tcc{Replies have the same format as Algorithm~\ref{algo:acceptor},
    %    containing a bool field (omitted) specifying whether it is fake, only
    %    distinguishable by the receiver(\S\ref{abc})}
       
    % }
% 
    \Upon(timeout waiting for next
           block\label{algo:timeout:start}){chain.\Append(empty,
           status = undecided)\label{algo:timeout:end}\;}


    \Fn{\CanFinalizeEmpty{u}\label{allnode:canfinalize:start}}{
        count = 0 \;
        \For{i = u + 1; i $\leq$ chain.len; ++i}{
            \uIf{chain[i] != empty}{
                count++ \;
                \lIf{count $\geq$ D}{
                    \Return true
                }
            }
            \lElse{
                \Return false \label{allnode:canfinalize:end}
            }
        }
    }

    \caption{\bf all nodes' action}\label{algo:allnodes}

\end{algorithm}

==> proposer.tex <==
\removelatexerror
\begin{algorithm}[H]
    \caption{\bf the proposer for the $n^{th}$ block}\label{algo:proposer}
    \footnotesize
    % \v{chain} $\gets$ the proposer's local blockchain \;
    % \v{cache} $\gets$ a hash map saving received proposals \;
    $n_A$ $\gets$ the number of acceptors \;
    blk $\gets$ the content of the $n^{th}$ block to propose \;
    % n $\gets$ block index for which the proposer is selected \;
    % $\mathbb{U} \gets$ indices of unknown blocks on \v{chain}\;
    % \v{Lc} $\gets$ index of last confirmed block on \v{chain} \;

    \BlankLine
    % \Fn{\FPropose{}}{
    %    \uIf{ $|\mathbb{U}| == 0$}{
    %        \NormalPropose{}
    %    }\Else{
    %        \CheckPropose{}
    %    }
    % }


    \Fn{\NormalPropose{}\label{proposer:normal:start}}{
       \Broadcast$\langle$\v{Propose}, blk, \v{MC}, nil, nil$\rangle_{\sigma_{me}}$ \;
       
       \Upon(receiving $\langle$\v{ACK}, n, $pk_i$, nil$\rangle_{\sigma_{i}}$){
        %    \tcp{recall that each signed meesage contains sender's $pk_i$ to identity the sender (\S\ref{sec:model})}
           ACKs.insert($pk_i$) \;
           \lIf{ACKs.count $>= \tau\times n_A$}{
               \Broadcast$\langle$\v{Finalize}, n, nil, nil$\rangle{\sigma_{me}}$ \label{proposer:normal:end}
           }
       }
    }

    \Fn{\CheckPropose{}\label{proposer:checking:start}}{
        $u_m \gets$ max($\mathbb{U}$) \label{proposer:maxu}\;
        % \For{u in $\mathbb{U}$ in descending order}{
        %     \uIf{\v{cache}[u] != nil}{
        %         \v{delegated}.append(\v{cache[u]}) \;
        %     }
        %     \Else{
        %         $u_m \gets$ u.index \;
        %         break \;
        %     }
        % }
        \uIf {cache[$u_m$] != nil $||$ learntProposals[$u_m$] != nil}{
            \proposal{u_m} $\gets$ the proposal for index $u_m$ \;
        }\lElse{
            \proposal{u_m} $\gets$ nil
        }
        \Broadcast$\langle$\v{Propose}, blk, \v{MC}, $\mathbb{U},$ \proposal{u_m}$\rangle_{\sigma_{me}}$ \;
        % needRecursion = false \;
        learnt = []\;
        \Upon(receiving $\langle$\v{ACK}, n, $pk_i$, notifications$\rangle_{\sigma_{i}}$){
           ACKs.insert($pk_i$) \;
           learnt.insert(notifications) \;
           \If{ACKs.count $>= \tau\times n_A$}{  
            \Broadcast{\v{Finalize}, n, \proposal{u_m}, learnt}\label{proposer:checking:end} \;
            }
           }
    }     
\end{algorithm}
